SinGAN-Seg: Synthetic training data generation for medical image segmentation

Analyzing medical data to find abnormalities is a time-consuming and costly task, particularly for rare abnormalities, requiring tremendous efforts from medical experts. Artificial intelligence has become a popular tool for the automatic processing of medical data, acting as a supportive tool for doctors. However, the machine learning models used to build these tools are highly dependent on the data used to train them. Large amounts of data can be difficult to obtain in medicine due to privacy, expensive and time-consuming annotations, and a general lack of data samples for infrequent lesions. Here, we present a novel synthetic data generation pipeline, called SinGAN-Seg, to produce synthetic medical images with corresponding masks using a single training image. Our method is different from the traditional GANs because our model needs only a single image and the corresponding ground truth to train. Our method produces alternative artificial segmentation datasets with ground truth masks when real datasets are not allowed to share. The pipeline is evaluated using qualitative and quantitative comparisons between real and synthetic data to show that the style transfer technique used in our pipeline significantly improves the quality of the generated data and our method is better than other state-of-the-art GANs to prepare synthetic images when the size of training datasets are limited. By training UNet++ using both real and the synthetic data generated from the SinGAN-Seg pipeline, we show that models trained with synthetic data have very close performances to those trained on real data when the datasets have a considerable amount of data. In contrast, Synthetic data generated from the SinGAN-Seg pipeline can improve the performance of segmentation models when training datasets do not have a considerable amount of data. The code is available on GitHub.

==> figure_text/distribution_10k_fakes.tex <==
%\begin{figure}
    \centering
    \includegraphics[width=1\columnwidth]{figures/plots/mask_pixel_distribution_all_10k_fakes.pdf}
  %  \caption{Distribution of $10,000$ masks of the synthetic generations. This $10,000$ represent the $1000$ real polyp images. From each real image, $10$ synthetic samples were generated. The synthetic $10,000$ dataset can be downloaded from \url{https://osf.io/xrgz8/}.}
 %   \label{fig:10k_synthetic_mask_distribution}
%\end{figure}

==> figure_text/fastgan_vs_singan.tex <==
\centering
\includegraphics[width=\columnwidth]{figures/plots/fastgan_vs_singan_v2.pdf}

==> figure_text/mask_pixel_distribution.tex <==
%\begin{figure}[!t]
    \centering
    \includegraphics[width=1\columnwidth]{figures/plots/mask_pixel_distribution.pdf}
    %\caption{Distribution of true pixel percentages of the $1000$ polyp masks of HyperKvasir~\cite{hyper-kvasir} dataset.}
    %\label{fig:mask_pixel_distribution}
%\end{figure}

==> figure_text/real_image_and_mask_samples.tex <==
%\begin{figure*}
    \centering
    \newcommand{\imagesize}{0.15}
    \setlength{\tabcolsep}{1pt}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/imgs/cju0qoxqj9q6s0835b43399p4.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/imgs/cju1f8w0t65en0799m9oacq0q.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/imgs/cju1fb9236a110801yvg0fwju.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/imgs/cju1gkndf6yi10801o1qnje19.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/imgs/cju2lyynuymli0855g7fxgbhe.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/imgs/cju2t2ivz43i10878zeg8r1br.jpg}
    
    \vspace{4pt}
    
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/masks/cju0qoxqj9q6s0835b43399p4.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/masks/cju1f8w0t65en0799m9oacq0q.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/masks/cju1fb9236a110801yvg0fwju.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/masks/cju1gkndf6yi10801o1qnje19.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/masks/cju2lyynuymli0855g7fxgbhe.jpg}
    \includegraphics[width=\imagesize\linewidth,height=\imagesize\linewidth]{figures/real_data/masks/cju2t2ivz43i10878zeg8r1br.jpg}
    %\caption{Sample images and corresponding masks from HyperKvasir~\cite{hyper-kvasir} segmentation $1000$ images.}
    %\label{fig:gi_segmentation_samples}
%\end{figure*}

==> figure_text/real_vs_fake_for_small_data_plot.tex <==
%\begin{figure}
    \centering
    \includegraphics[width=\columnwidth]{figures/plots/real_vs_fake_for_small_datasets_v5.pdf}
 %   \caption{Real versus Fake performance comparison with small training datasets}
 %   \label{plot:reaL_Vs_fake_for_small_datasets}
%\end{figure}

==> figure_text/real_vs_fake_plot.tex <==
%\begin{figure}
    \centering
    \includegraphics[width=\columnwidth]{figures/plots/chart_real_vs_fake_v3.pdf}
%    \caption{Real versus synthetic data performance comparison with UNet++ and the effect of applying the style-transferring post processing. Note that Y-axis starts from $0.70$ for better visualization of differences.}
%    \label{plot:reaL_vs_fake}
%\end{figure}

==> figure_text/sinGAN_experiment_setup.tex <==
%\begin{figure*}[t]
    \centering
    \includegraphics[width=\textwidth]{figures/SinGAN-polyp-augmentation-to_paper_evaluation_new.pdf}
%    \caption{The experiment setup to analyze the quality of SinGAN output. Experiment 01 - the baseline experiments performed only using the real data. Experiment 02 - in this experiment, generated synthetic data is used to train segmentation models, and the real data is used to measure the performance metrics.}
%    \label{fig:experiment_setup}
%\end{figure*}
